Hyperspectral Image Reconstruction from Multispectral Images Using Non-Local Filtering

Using light spectra is an essential element in many applications, for example, in material classification. Often this information is acquired by using a hyperspectral camera. Unfortunately, these cameras have some major disadvantages like not being able to record videos. Therefore, multispectral cameras with wide-band filters are used, which are much cheaper and are often able to capture videos. However, using multispectral cameras requires an additional reconstruction step to yield spectral information. Usually, this reconstruction step has to be done in the presence of imaging noise, which degrades the reconstructed spectra severely. Typically, same or similar pixels are found across the image with the advantage of having independent noise. In contrast to state-of-the-art spectral reconstruction methods which only exploit neighboring pixels by block-based processing, this paper introduces non-local filtering in spectral reconstruction. First, a block-matching procedure finds similar non-local multispectral blocks. Thereafter, the hyperspectral pixels are reconstructed by filtering the matched multispectral pixels collaboratively using a reconstruction Wiener filter. The proposed novel procedure even works under very strong noise. The method is able to lower the spectral angle up to 18% and increase the peak signal-to-noise-ratio up to 1.1dB in noisy scenarios compared to state-of-the-art methods. Moreover, the visual results are much more appealing.

==> figures/evaluation_noise_levels.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.993715in}{2.196232in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.993715in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.993715in}{2.196232in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.196232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{0.536250in}{2.138038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263821in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{1.983713in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{1.983713in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{1.263821in}{2.138038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903875in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903875in}{0.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903875in,y=0.258194in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623767in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{1.623767in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623767in}{0.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623767in,y=0.258194in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343659in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{2.343659in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343659in}{0.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343659in,y=0.258194in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623767in,y=0.134861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Intensity level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{0.355416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536250in}{0.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192083in, y=0.307222in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{0.679529in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{0.679529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536250in}{0.679529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192083in, y=0.631335in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{1.003642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536250in}{1.003642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192083in, y=0.955448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{1.327755in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{1.327755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536250in}{1.327755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192083in, y=1.279561in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{1.651868in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{1.651868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536250in}{1.651868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192083in, y=1.603674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{1.975981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536250in}{1.975981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192083in, y=1.927787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136528in,y=1.246727in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spectral angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673509in}{2.034656in}}%
\pgfpathlineto{\pgfqpoint{0.673509in}{2.148038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673509in}{2.356177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635115in}{2.034656in}}%
\pgfpathlineto{\pgfqpoint{0.711903in}{2.034656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.393402in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{1.393402in}{1.982981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393402in}{1.747474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355007in}{1.982981in}}%
\pgfpathlineto{\pgfqpoint{1.431796in}{1.982981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355007in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{1.431796in}{1.511966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.113294in}{1.027011in}}%
\pgfpathlineto{\pgfqpoint{2.113294in}{1.370032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113294in}{1.198522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074900in}{1.370032in}}%
\pgfpathlineto{\pgfqpoint{2.151688in}{1.370032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074900in}{1.027011in}}%
\pgfpathlineto{\pgfqpoint{2.151688in}{1.027011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.788692in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{0.788692in}{1.876222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.788692in}{1.614678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788692in}{1.614678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750298in}{1.876222in}}%
\pgfpathlineto{\pgfqpoint{0.827086in}{1.876222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750298in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{0.827086in}{1.353133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.508584in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{1.508584in}{1.429334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508584in}{1.206850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470190in}{1.429334in}}%
\pgfpathlineto{\pgfqpoint{1.546979in}{1.429334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470190in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{1.546979in}{0.984365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228477in}{0.681896in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.080633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228477in}{0.881264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190082in}{1.080633in}}%
\pgfpathlineto{\pgfqpoint{2.266871in}{1.080633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190082in}{0.681896in}}%
\pgfpathlineto{\pgfqpoint{2.266871in}{0.681896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903875in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{1.702131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903875in}{1.316285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903875in}{1.316285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865480in}{1.702131in}}%
\pgfpathlineto{\pgfqpoint{0.942269in}{1.702131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865480in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{0.942269in}{0.930440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.623767in}{0.707866in}}%
\pgfpathlineto{\pgfqpoint{1.623767in}{1.296362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623767in}{1.002114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585373in}{1.296362in}}%
\pgfpathlineto{\pgfqpoint{1.662161in}{1.296362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585373in}{0.707866in}}%
\pgfpathlineto{\pgfqpoint{1.662161in}{0.707866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.343659in}{0.533750in}}%
\pgfpathlineto{\pgfqpoint{2.343659in}{0.987129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343659in}{0.760439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305265in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{2.382054in}{0.987129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305265in}{0.533750in}}%
\pgfpathlineto{\pgfqpoint{2.382054in}{0.533750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.019058in}{1.003441in}}%
\pgfpathlineto{\pgfqpoint{1.019058in}{1.375352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.019058in}{1.189396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019058in}{1.189396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980663in}{1.375352in}}%
\pgfpathlineto{\pgfqpoint{1.057452in}{1.375352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980663in}{1.003441in}}%
\pgfpathlineto{\pgfqpoint{1.057452in}{1.003441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.738950in}{0.709850in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{1.019971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738950in}{0.864911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700556in}{1.019971in}}%
\pgfpathlineto{\pgfqpoint{1.777344in}{1.019971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700556in}{0.709850in}}%
\pgfpathlineto{\pgfqpoint{1.777344in}{0.709850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458842in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{2.458842in}{0.766850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458842in}{0.625391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420448in}{0.766850in}}%
\pgfpathlineto{\pgfqpoint{2.497236in}{0.766850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420448in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{2.497236in}{0.483931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.134240in}{0.706825in}}%
\pgfpathlineto{\pgfqpoint{1.134240in}{1.131056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.134240in}{0.918941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134240in}{0.918941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095846in}{1.131056in}}%
\pgfpathlineto{\pgfqpoint{1.172635in}{1.131056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095846in}{0.706825in}}%
\pgfpathlineto{\pgfqpoint{1.172635in}{0.706825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.854133in}{0.507953in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{0.871197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854133in}{0.689575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815738in}{0.871197in}}%
\pgfpathlineto{\pgfqpoint{1.892527in}{0.871197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815738in}{0.507953in}}%
\pgfpathlineto{\pgfqpoint{1.892527in}{0.507953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574025in}{0.374170in}}%
\pgfpathlineto{\pgfqpoint{2.574025in}{0.709054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574025in}{0.541612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535631in}{0.709054in}}%
\pgfpathlineto{\pgfqpoint{2.612419in}{0.709054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536250in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535631in}{0.374170in}}%
\pgfpathlineto{\pgfqpoint{2.612419in}{0.374170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{0.536250in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711284in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{0.355416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536250in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{3.288125in}{2.138038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015696in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{4.735588in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{4.735588in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{4.015696in}{2.138038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655750in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{3.655750in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655750in}{0.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655750in,y=0.258194in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375642in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{4.375642in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375642in}{0.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375642in,y=0.258194in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095534in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{5.095534in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095534in}{0.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.095534in,y=0.258194in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375642in,y=0.134861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Intensity level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{0.355416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288125in}{0.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052014in, y=0.307222in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{0.801072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288125in}{0.801072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052014in, y=0.752877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{1.246727in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{1.246727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288125in}{1.246727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052014in, y=1.198533in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{1.692383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288125in}{1.692383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052014in, y=1.644188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288125in}{2.138038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052014in, y=2.089843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996458in,y=1.246727in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PSNR in dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.425384in}{0.695771in}}%
\pgfpathlineto{\pgfqpoint{3.425384in}{1.181873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.425384in}{0.938822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425384in}{0.938822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386990in}{1.181873in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{1.181873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386990in}{0.695771in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{0.695771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.145277in}{0.933508in}}%
\pgfpathlineto{\pgfqpoint{4.145277in}{1.394822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145277in}{1.164165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106882in}{1.394822in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{1.394822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106882in}{0.933508in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{0.933508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.865169in}{1.223292in}}%
\pgfpathlineto{\pgfqpoint{4.865169in}{1.657084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865169in}{1.440188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826775in}{1.657084in}}%
\pgfpathlineto{\pgfqpoint{4.903563in}{1.657084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826775in}{1.223292in}}%
\pgfpathlineto{\pgfqpoint{4.903563in}{1.223292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.540567in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{3.540567in}{1.039588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.540567in}{0.827735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540567in}{0.827735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502173in}{1.039588in}}%
\pgfpathlineto{\pgfqpoint{3.578961in}{1.039588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502173in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{3.578961in}{0.615882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.260459in}{0.890499in}}%
\pgfpathlineto{\pgfqpoint{4.260459in}{1.292493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260459in}{1.091496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222065in}{1.292493in}}%
\pgfpathlineto{\pgfqpoint{4.298854in}{1.292493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222065in}{0.890499in}}%
\pgfpathlineto{\pgfqpoint{4.298854in}{0.890499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.980352in}{1.180337in}}%
\pgfpathlineto{\pgfqpoint{4.980352in}{1.561821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980352in}{1.371079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941957in}{1.561821in}}%
\pgfpathlineto{\pgfqpoint{5.018746in}{1.561821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941957in}{1.180337in}}%
\pgfpathlineto{\pgfqpoint{5.018746in}{1.180337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.655750in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{3.655750in}{1.186261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.655750in}{0.995435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655750in}{0.995435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617355in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{3.694144in}{1.186261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617355in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{3.694144in}{0.804608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.375642in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{4.375642in}{1.485452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375642in}{1.298269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337248in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{4.414036in}{1.485452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337248in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{4.414036in}{1.111086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.095534in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{5.095534in}{1.735720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095534in}{1.555042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057140in}{1.735720in}}%
\pgfpathlineto{\pgfqpoint{5.133929in}{1.735720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057140in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{5.133929in}{1.374365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.770933in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{3.770933in}{1.475968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.770933in}{1.264018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770933in}{1.264018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732538in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{3.809327in}{1.475968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732538in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{3.809327in}{1.052067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.490825in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{4.490825in}{1.671445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490825in}{1.468440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452431in}{1.671445in}}%
\pgfpathlineto{\pgfqpoint{4.529219in}{1.671445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452431in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{4.529219in}{1.265436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210717in}{1.500690in}}%
\pgfpathlineto{\pgfqpoint{5.210717in}{1.888542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210717in}{1.694616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172323in}{1.888542in}}%
\pgfpathlineto{\pgfqpoint{5.249111in}{1.888542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172323in}{1.500690in}}%
\pgfpathlineto{\pgfqpoint{5.249111in}{1.500690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.886115in}{1.109141in}}%
\pgfpathlineto{\pgfqpoint{3.886115in}{1.507515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.886115in}{1.308328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886115in}{1.308328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847721in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{3.924510in}{1.507515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847721in}{1.109141in}}%
\pgfpathlineto{\pgfqpoint{3.924510in}{1.109141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.606008in}{1.379817in}}%
\pgfpathlineto{\pgfqpoint{4.606008in}{1.754695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606008in}{1.567256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567613in}{1.754695in}}%
\pgfpathlineto{\pgfqpoint{4.644402in}{1.754695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567613in}{1.379817in}}%
\pgfpathlineto{\pgfqpoint{4.644402in}{1.379817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.325900in}{1.576211in}}%
\pgfpathlineto{\pgfqpoint{5.325900in}{1.932252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325900in}{1.754232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287506in}{1.932252in}}%
\pgfpathlineto{\pgfqpoint{5.364294in}{1.932252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288125in}{0.355416in}}{\pgfqpoint{2.175035in}{1.782622in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287506in}{1.576211in}}%
\pgfpathlineto{\pgfqpoint{5.364294in}{1.576211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{3.288125in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463159in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{0.355416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288125in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{5.463159in}{2.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622882in}{0.347917in}}%
\pgfpathlineto{\pgfqpoint{6.955937in}{0.347917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.983715in}{0.347917in}}{\pgfqpoint{6.983715in}{0.375695in}}%
\pgfpathlineto{\pgfqpoint{6.983715in}{2.054444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.983715in}{2.082221in}}{\pgfqpoint{6.955937in}{2.082221in}}%
\pgfpathlineto{\pgfqpoint{5.622882in}{2.082221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595104in}{2.082221in}}{\pgfqpoint{5.595104in}{2.054444in}}%
\pgfpathlineto{\pgfqpoint{5.595104in}{0.375695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595104in}{0.347917in}}{\pgfqpoint{5.622882in}{0.347917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.650659in}{1.971110in}}%
\pgfpathlineto{\pgfqpoint{5.997882in}{1.971110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824271in}{1.971110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039548in,y=1.922499in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSW\cite{murakami-color-2008}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.650659in}{1.596111in}}%
\pgfpathlineto{\pgfqpoint{5.997882in}{1.596111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824271in}{1.596111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039548in,y=1.547500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PreBM3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.650659in}{1.228889in}}%
\pgfpathlineto{\pgfqpoint{5.997882in}{1.228889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824271in}{1.228889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039548in,y=1.180277in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PostBM3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.650659in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{5.997882in}{0.854722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824271in}{0.854722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039548in,y=0.806111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SPRE\cite{sippel-structure-preserving-2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.650659in}{0.479028in}}%
\pgfpathlineto{\pgfqpoint{5.997882in}{0.479028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824271in}{0.479028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039548in,y=0.430417in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proposed CSR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example_reconstruction_images.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.900000in}{4.989980in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{4.989980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.989980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.665119in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{2.665119in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{example_reconstruction_images-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100000in,y=4.892064in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Multispectral Channel 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.350000in}{2.665119in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.350000in}{2.665119in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.202500in,height=2.200000in]{example_reconstruction_images-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450000in,y=4.892064in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.700000in}{2.665119in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.700000in}{2.665119in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{example_reconstruction_images-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.800000in,y=4.892064in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PreBM3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{example_reconstruction_images-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100000in,y=2.226944in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PostBM3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.350000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.350000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.202500in,height=2.202500in]{example_reconstruction_images-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450000in,y=2.234722in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SPRE\cite{sippel-structure-preserving-2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.700000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.700000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{example_reconstruction_images-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.800000in,y=2.226944in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CSR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example_rgb_images.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{1.074074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.074074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.966667in}{1.074074in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.967500in,height=1.075000in]{example_rgb_images-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.116667in}{0.000000in}}{\pgfqpoint{0.966667in}{1.074074in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.116667in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.967500in,height=1.075000in]{example_rgb_images-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.233333in}{0.000000in}}{\pgfqpoint{0.966667in}{1.074074in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.233333in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.967500in,height=1.075000in]{example_rgb_images-img2.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example_spectra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.852986in}{1.704555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.852986in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.852986in}{1.704555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.704555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{0.494653in}{1.686502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494653in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494653in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969320in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969320in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443987in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443987in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918654in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918654in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393322in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393322in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773055in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773055in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633854in,y=0.134861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hyperspectral channel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494653in}{0.768486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219930in, y=0.720292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494653in}{1.282185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219930in, y=1.233990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.542481in}}%
\pgfpathlineto{\pgfqpoint{0.542119in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{0.589586in}{0.553886in}}%
\pgfpathlineto{\pgfqpoint{0.637053in}{0.543735in}}%
\pgfpathlineto{\pgfqpoint{0.684520in}{0.571953in}}%
\pgfpathlineto{\pgfqpoint{0.731986in}{0.606403in}}%
\pgfpathlineto{\pgfqpoint{0.779453in}{0.620983in}}%
\pgfpathlineto{\pgfqpoint{0.826920in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.742204in}}%
\pgfpathlineto{\pgfqpoint{0.921853in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{1.004477in}}%
\pgfpathlineto{\pgfqpoint{1.016787in}{1.059660in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.144236in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{1.267770in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{1.298144in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.269573in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{1.262126in}}%
\pgfpathlineto{\pgfqpoint{1.301587in}{1.289012in}}%
\pgfpathlineto{\pgfqpoint{1.349054in}{1.268397in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{1.249389in}}%
\pgfpathlineto{\pgfqpoint{1.443987in}{1.206317in}}%
\pgfpathlineto{\pgfqpoint{1.491454in}{1.462946in}}%
\pgfpathlineto{\pgfqpoint{1.538921in}{1.357520in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{1.381584in}}%
\pgfpathlineto{\pgfqpoint{1.633854in}{1.346977in}}%
\pgfpathlineto{\pgfqpoint{1.681321in}{1.334867in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{1.366377in}}%
\pgfpathlineto{\pgfqpoint{1.776254in}{1.317426in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{1.289208in}}%
\pgfpathlineto{\pgfqpoint{1.871188in}{1.247899in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{1.238376in}}%
\pgfpathlineto{\pgfqpoint{1.966121in}{1.193148in}}%
\pgfpathlineto{\pgfqpoint{2.013588in}{1.192443in}}%
\pgfpathlineto{\pgfqpoint{2.061055in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{1.188367in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{1.144432in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.106573in}}%
\pgfpathlineto{\pgfqpoint{2.250922in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{1.036732in}}%
\pgfpathlineto{\pgfqpoint{2.345855in}{1.054761in}}%
\pgfpathlineto{\pgfqpoint{2.393322in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{2.440788in}{1.137691in}}%
\pgfpathlineto{\pgfqpoint{2.488255in}{1.094188in}}%
\pgfpathlineto{\pgfqpoint{2.535722in}{1.135065in}}%
\pgfpathlineto{\pgfqpoint{2.583189in}{1.130127in}}%
\pgfpathlineto{\pgfqpoint{2.630655in}{1.092620in}}%
\pgfpathlineto{\pgfqpoint{2.678122in}{1.029012in}}%
\pgfpathlineto{\pgfqpoint{2.725589in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{1.015294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.947890in}}%
\pgfpathlineto{\pgfqpoint{0.542119in}{0.920332in}}%
\pgfpathlineto{\pgfqpoint{0.589586in}{0.894452in}}%
\pgfpathlineto{\pgfqpoint{0.637053in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{0.684520in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{0.731986in}{0.860811in}}%
\pgfpathlineto{\pgfqpoint{0.779453in}{0.875899in}}%
\pgfpathlineto{\pgfqpoint{0.826920in}{0.908273in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.957924in}}%
\pgfpathlineto{\pgfqpoint{0.921853in}{1.023054in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{1.016787in}{1.186297in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.274533in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{1.360095in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{1.438095in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.503974in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{1.554825in}}%
\pgfpathlineto{\pgfqpoint{1.301587in}{1.589385in}}%
\pgfpathlineto{\pgfqpoint{1.349054in}{1.608034in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{1.612245in}}%
\pgfpathlineto{\pgfqpoint{1.443987in}{1.604585in}}%
\pgfpathlineto{\pgfqpoint{1.491454in}{1.588714in}}%
\pgfpathlineto{\pgfqpoint{1.538921in}{1.567930in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{1.545167in}}%
\pgfpathlineto{\pgfqpoint{1.633854in}{1.523002in}}%
\pgfpathlineto{\pgfqpoint{1.681321in}{1.502325in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{1.482337in}}%
\pgfpathlineto{\pgfqpoint{1.776254in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{1.871188in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{1.363219in}}%
\pgfpathlineto{\pgfqpoint{1.966121in}{1.315687in}}%
\pgfpathlineto{\pgfqpoint{2.013588in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{2.061055in}{1.205302in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{1.095579in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.047950in}}%
\pgfpathlineto{\pgfqpoint{2.250922in}{1.006468in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{0.969440in}}%
\pgfpathlineto{\pgfqpoint{2.345855in}{0.933026in}}%
\pgfpathlineto{\pgfqpoint{2.393322in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{2.440788in}{0.846666in}}%
\pgfpathlineto{\pgfqpoint{2.488255in}{0.789039in}}%
\pgfpathlineto{\pgfqpoint{2.535722in}{0.718640in}}%
\pgfpathlineto{\pgfqpoint{2.583189in}{0.635590in}}%
\pgfpathlineto{\pgfqpoint{2.630655in}{0.542002in}}%
\pgfpathlineto{\pgfqpoint{2.678122in}{0.440401in}}%
\pgfpathlineto{\pgfqpoint{2.692331in}{0.408472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.862762in}}%
\pgfpathlineto{\pgfqpoint{0.542119in}{0.811130in}}%
\pgfpathlineto{\pgfqpoint{0.589586in}{0.761333in}}%
\pgfpathlineto{\pgfqpoint{0.637053in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{0.684520in}{0.682494in}}%
\pgfpathlineto{\pgfqpoint{0.731986in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{0.779453in}{0.662299in}}%
\pgfpathlineto{\pgfqpoint{0.826920in}{0.685909in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.735768in}}%
\pgfpathlineto{\pgfqpoint{0.921853in}{0.812911in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{1.016787in}{1.039028in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.175882in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{1.317051in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{1.656954in}}%
\pgfpathlineto{\pgfqpoint{1.281516in}{1.689002in}}%
\pgfpathmoveto{\pgfqpoint{1.431209in}{1.689002in}}%
\pgfpathlineto{\pgfqpoint{1.443987in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{1.491454in}{1.622291in}}%
\pgfpathlineto{\pgfqpoint{1.538921in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{1.505784in}}%
\pgfpathlineto{\pgfqpoint{1.633854in}{1.463413in}}%
\pgfpathlineto{\pgfqpoint{1.681321in}{1.437480in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{1.425165in}}%
\pgfpathlineto{\pgfqpoint{1.776254in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{1.871188in}{1.385501in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{1.344582in}}%
\pgfpathlineto{\pgfqpoint{1.966121in}{1.282640in}}%
\pgfpathlineto{\pgfqpoint{2.013588in}{1.203541in}}%
\pgfpathlineto{\pgfqpoint{2.061055in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{1.032852in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{2.250922in}{0.891662in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{0.896949in}}%
\pgfpathlineto{\pgfqpoint{2.345855in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{2.393322in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{2.440788in}{0.994439in}}%
\pgfpathlineto{\pgfqpoint{2.488255in}{1.021988in}}%
\pgfpathlineto{\pgfqpoint{2.535722in}{1.033245in}}%
\pgfpathlineto{\pgfqpoint{2.583189in}{1.025761in}}%
\pgfpathlineto{\pgfqpoint{2.630655in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{2.678122in}{0.963233in}}%
\pgfpathlineto{\pgfqpoint{2.725589in}{0.916048in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{0.865841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.501410in}}%
\pgfpathlineto{\pgfqpoint{0.542119in}{0.561485in}}%
\pgfpathlineto{\pgfqpoint{0.589586in}{0.611226in}}%
\pgfpathlineto{\pgfqpoint{0.637053in}{0.710400in}}%
\pgfpathlineto{\pgfqpoint{0.684520in}{0.777434in}}%
\pgfpathlineto{\pgfqpoint{0.731986in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{0.779453in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{0.826920in}{0.903267in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.950781in}}%
\pgfpathlineto{\pgfqpoint{0.921853in}{0.998909in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{1.049518in}}%
\pgfpathlineto{\pgfqpoint{1.016787in}{1.117552in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.139094in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{1.170464in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{1.210548in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{1.301587in}{1.323598in}}%
\pgfpathlineto{\pgfqpoint{1.349054in}{1.329867in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{1.363623in}}%
\pgfpathlineto{\pgfqpoint{1.443987in}{1.362136in}}%
\pgfpathlineto{\pgfqpoint{1.491454in}{1.363663in}}%
\pgfpathlineto{\pgfqpoint{1.538921in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{1.350480in}}%
\pgfpathlineto{\pgfqpoint{1.633854in}{1.344040in}}%
\pgfpathlineto{\pgfqpoint{1.681321in}{1.322553in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{1.280130in}}%
\pgfpathlineto{\pgfqpoint{1.776254in}{1.232713in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{1.206181in}}%
\pgfpathlineto{\pgfqpoint{1.871188in}{1.169214in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{1.148265in}}%
\pgfpathlineto{\pgfqpoint{1.966121in}{1.117372in}}%
\pgfpathlineto{\pgfqpoint{2.013588in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{2.061055in}{1.071364in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{1.053969in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{2.250922in}{0.994198in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{2.345855in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{2.393322in}{0.956619in}}%
\pgfpathlineto{\pgfqpoint{2.440788in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{2.488255in}{0.896869in}}%
\pgfpathlineto{\pgfqpoint{2.535722in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{2.583189in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{2.630655in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{2.678122in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{2.725589in}{0.766136in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{0.775017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{0.542119in}{0.775450in}}%
\pgfpathlineto{\pgfqpoint{0.589586in}{0.750655in}}%
\pgfpathlineto{\pgfqpoint{0.637053in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{0.684520in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{0.731986in}{0.728365in}}%
\pgfpathlineto{\pgfqpoint{0.779453in}{0.751148in}}%
\pgfpathlineto{\pgfqpoint{0.826920in}{0.793140in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{0.921853in}{0.928885in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{1.015580in}}%
\pgfpathlineto{\pgfqpoint{1.016787in}{1.108086in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.200241in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{1.286610in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{1.362768in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.425593in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{1.301587in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{1.349054in}{1.524657in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{1.531995in}}%
\pgfpathlineto{\pgfqpoint{1.443987in}{1.529817in}}%
\pgfpathlineto{\pgfqpoint{1.491454in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{1.538921in}{1.508842in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{1.494239in}}%
\pgfpathlineto{\pgfqpoint{1.633854in}{1.479506in}}%
\pgfpathlineto{\pgfqpoint{1.681321in}{1.464949in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{1.776254in}{1.434774in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{1.871188in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{1.370535in}}%
\pgfpathlineto{\pgfqpoint{1.966121in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{2.013588in}{1.313443in}}%
\pgfpathlineto{\pgfqpoint{2.061055in}{1.285697in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{1.261633in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{1.243112in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.231721in}}%
\pgfpathlineto{\pgfqpoint{2.250922in}{1.227195in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{1.227372in}}%
\pgfpathlineto{\pgfqpoint{2.345855in}{1.228659in}}%
\pgfpathlineto{\pgfqpoint{2.393322in}{1.227482in}}%
\pgfpathlineto{\pgfqpoint{2.440788in}{1.220527in}}%
\pgfpathlineto{\pgfqpoint{2.488255in}{1.204241in}}%
\pgfpathlineto{\pgfqpoint{2.535722in}{1.177309in}}%
\pgfpathlineto{\pgfqpoint{2.583189in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{2.630655in}{1.092998in}}%
\pgfpathlineto{\pgfqpoint{2.678122in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{2.725589in}{0.981633in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{0.922282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.548268in}}%
\pgfpathlineto{\pgfqpoint{0.542119in}{0.552402in}}%
\pgfpathlineto{\pgfqpoint{0.589586in}{0.558025in}}%
\pgfpathlineto{\pgfqpoint{0.637053in}{0.568112in}}%
\pgfpathlineto{\pgfqpoint{0.684520in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{0.731986in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{0.779453in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{0.826920in}{0.705878in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.771288in}}%
\pgfpathlineto{\pgfqpoint{0.921853in}{0.846163in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{1.016787in}{1.009868in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.089824in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{1.163117in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{1.226888in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{1.319339in}}%
\pgfpathlineto{\pgfqpoint{1.301587in}{1.347596in}}%
\pgfpathlineto{\pgfqpoint{1.349054in}{1.365477in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{1.374451in}}%
\pgfpathlineto{\pgfqpoint{1.443987in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.491454in}{1.371490in}}%
\pgfpathlineto{\pgfqpoint{1.538921in}{1.362253in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{1.633854in}{1.333619in}}%
\pgfpathlineto{\pgfqpoint{1.681321in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{1.776254in}{1.272840in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{1.247793in}}%
\pgfpathlineto{\pgfqpoint{1.871188in}{1.220510in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{1.966121in}{1.161450in}}%
\pgfpathlineto{\pgfqpoint{2.013588in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{2.061055in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{1.060620in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{2.250922in}{1.038406in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{2.345855in}{1.034518in}}%
\pgfpathlineto{\pgfqpoint{2.393322in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{2.440788in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{2.488255in}{1.035123in}}%
\pgfpathlineto{\pgfqpoint{2.535722in}{1.030874in}}%
\pgfpathlineto{\pgfqpoint{2.583189in}{1.023212in}}%
\pgfpathlineto{\pgfqpoint{2.630655in}{1.012430in}}%
\pgfpathlineto{\pgfqpoint{2.678122in}{0.999099in}}%
\pgfpathlineto{\pgfqpoint{2.725589in}{0.984070in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{0.968476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.494653in}{1.686502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773055in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{1.686502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494653in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{2.773055in}{1.686502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{3.334653in}{1.686502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334653in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334653in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809320in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809320in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283987in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283987in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758654in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758654in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233322in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233322in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613055in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613055in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473854in,y=0.134861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hyperspectral channel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334653in}{0.632996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990486in, y=0.584802in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334653in}{0.970784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990486in, y=0.922590in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334653in}{1.308573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990486in, y=1.260378in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334653in}{1.646361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990486in, y=1.598166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{0.686559in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{0.696146in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{0.794901in}}%
\pgfpathlineto{\pgfqpoint{3.524520in}{0.805313in}}%
\pgfpathlineto{\pgfqpoint{3.571986in}{0.815003in}}%
\pgfpathlineto{\pgfqpoint{3.619453in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{3.666920in}{0.924994in}}%
\pgfpathlineto{\pgfqpoint{3.714387in}{0.965506in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{0.973341in}}%
\pgfpathlineto{\pgfqpoint{3.809320in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{3.856787in}{0.978495in}}%
\pgfpathlineto{\pgfqpoint{3.904253in}{1.056633in}}%
\pgfpathlineto{\pgfqpoint{3.951720in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{3.999187in}{1.115598in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.124154in}}%
\pgfpathlineto{\pgfqpoint{4.094120in}{1.113845in}}%
\pgfpathlineto{\pgfqpoint{4.141587in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{4.189054in}{1.079621in}}%
\pgfpathlineto{\pgfqpoint{4.236520in}{1.122504in}}%
\pgfpathlineto{\pgfqpoint{4.283987in}{1.129720in}}%
\pgfpathlineto{\pgfqpoint{4.331454in}{1.345065in}}%
\pgfpathlineto{\pgfqpoint{4.378921in}{1.214662in}}%
\pgfpathlineto{\pgfqpoint{4.426387in}{1.226002in}}%
\pgfpathlineto{\pgfqpoint{4.473854in}{1.191365in}}%
\pgfpathlineto{\pgfqpoint{4.521321in}{1.255793in}}%
\pgfpathlineto{\pgfqpoint{4.568788in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{1.090342in}}%
\pgfpathlineto{\pgfqpoint{4.663721in}{1.107145in}}%
\pgfpathlineto{\pgfqpoint{4.711188in}{1.133431in}}%
\pgfpathlineto{\pgfqpoint{4.758654in}{0.972413in}}%
\pgfpathlineto{\pgfqpoint{4.806121in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{4.853588in}{0.897986in}}%
\pgfpathlineto{\pgfqpoint{4.901055in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{0.981484in}}%
\pgfpathlineto{\pgfqpoint{4.995988in}{0.863246in}}%
\pgfpathlineto{\pgfqpoint{5.043455in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{5.090922in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{5.138388in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{5.185855in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{0.970661in}}%
\pgfpathlineto{\pgfqpoint{5.280788in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{5.328255in}{0.998906in}}%
\pgfpathlineto{\pgfqpoint{5.375722in}{1.025914in}}%
\pgfpathlineto{\pgfqpoint{5.423189in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{5.470655in}{1.099104in}}%
\pgfpathlineto{\pgfqpoint{5.518122in}{1.174459in}}%
\pgfpathlineto{\pgfqpoint{5.565589in}{1.153430in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{1.220641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{1.142416in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{1.201464in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{1.254572in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{1.289855in}}%
\pgfpathlineto{\pgfqpoint{3.524520in}{1.297929in}}%
\pgfpathlineto{\pgfqpoint{3.571986in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{3.619453in}{1.207411in}}%
\pgfpathlineto{\pgfqpoint{3.666920in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{3.714387in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{3.809320in}{0.751419in}}%
\pgfpathlineto{\pgfqpoint{3.856787in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{3.904253in}{0.643948in}}%
\pgfpathlineto{\pgfqpoint{3.951720in}{0.666221in}}%
\pgfpathlineto{\pgfqpoint{3.999187in}{0.735846in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{4.094120in}{0.955244in}}%
\pgfpathlineto{\pgfqpoint{4.141587in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{4.189054in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{4.236520in}{1.218538in}}%
\pgfpathlineto{\pgfqpoint{4.283987in}{1.236639in}}%
\pgfpathlineto{\pgfqpoint{4.331454in}{1.220144in}}%
\pgfpathlineto{\pgfqpoint{4.378921in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.426387in}{1.116566in}}%
\pgfpathlineto{\pgfqpoint{4.473854in}{1.054330in}}%
\pgfpathlineto{\pgfqpoint{4.521321in}{0.998795in}}%
\pgfpathlineto{\pgfqpoint{4.568788in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{4.663721in}{0.889392in}}%
\pgfpathlineto{\pgfqpoint{4.711188in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{4.758654in}{0.834002in}}%
\pgfpathlineto{\pgfqpoint{4.806121in}{0.799752in}}%
\pgfpathlineto{\pgfqpoint{4.853588in}{0.761563in}}%
\pgfpathlineto{\pgfqpoint{4.901055in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{0.691825in}}%
\pgfpathlineto{\pgfqpoint{4.995988in}{0.670553in}}%
\pgfpathlineto{\pgfqpoint{5.043455in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{5.090922in}{0.680432in}}%
\pgfpathlineto{\pgfqpoint{5.138388in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{5.185855in}{0.761222in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{0.818967in}}%
\pgfpathlineto{\pgfqpoint{5.280788in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{5.328255in}{0.941935in}}%
\pgfpathlineto{\pgfqpoint{5.375722in}{0.996812in}}%
\pgfpathlineto{\pgfqpoint{5.423189in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{5.470655in}{1.083453in}}%
\pgfpathlineto{\pgfqpoint{5.518122in}{1.116456in}}%
\pgfpathlineto{\pgfqpoint{5.565589in}{1.144985in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{1.172021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{0.636491in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{0.987529in}}%
\pgfpathlineto{\pgfqpoint{3.524520in}{1.117086in}}%
\pgfpathlineto{\pgfqpoint{3.571986in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{3.619453in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{3.666920in}{1.208913in}}%
\pgfpathlineto{\pgfqpoint{3.714387in}{1.143315in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{3.809320in}{0.960524in}}%
\pgfpathlineto{\pgfqpoint{3.856787in}{0.881808in}}%
\pgfpathlineto{\pgfqpoint{3.904253in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{3.951720in}{0.836086in}}%
\pgfpathlineto{\pgfqpoint{3.999187in}{0.878649in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{0.955214in}}%
\pgfpathlineto{\pgfqpoint{4.094120in}{1.053521in}}%
\pgfpathlineto{\pgfqpoint{4.141587in}{1.158654in}}%
\pgfpathlineto{\pgfqpoint{4.189054in}{1.253028in}}%
\pgfpathlineto{\pgfqpoint{4.236520in}{1.325686in}}%
\pgfpathlineto{\pgfqpoint{4.283987in}{1.372290in}}%
\pgfpathlineto{\pgfqpoint{4.331454in}{1.395112in}}%
\pgfpathlineto{\pgfqpoint{4.378921in}{1.398500in}}%
\pgfpathlineto{\pgfqpoint{4.426387in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{4.473854in}{1.374736in}}%
\pgfpathlineto{\pgfqpoint{4.521321in}{1.359702in}}%
\pgfpathlineto{\pgfqpoint{4.568788in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{4.663721in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{4.711188in}{1.220737in}}%
\pgfpathlineto{\pgfqpoint{4.758654in}{1.141537in}}%
\pgfpathlineto{\pgfqpoint{4.806121in}{1.041941in}}%
\pgfpathlineto{\pgfqpoint{4.853588in}{0.928835in}}%
\pgfpathlineto{\pgfqpoint{4.901055in}{0.814446in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{0.710402in}}%
\pgfpathlineto{\pgfqpoint{4.995988in}{0.627746in}}%
\pgfpathlineto{\pgfqpoint{5.043455in}{0.576944in}}%
\pgfpathlineto{\pgfqpoint{5.090922in}{0.562242in}}%
\pgfpathlineto{\pgfqpoint{5.138388in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{5.185855in}{0.627042in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{5.280788in}{0.755914in}}%
\pgfpathlineto{\pgfqpoint{5.328255in}{0.816056in}}%
\pgfpathlineto{\pgfqpoint{5.375722in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{5.423189in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{5.470655in}{0.898821in}}%
\pgfpathlineto{\pgfqpoint{5.518122in}{0.895089in}}%
\pgfpathlineto{\pgfqpoint{5.565589in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{0.865667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{0.840427in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{0.929578in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{0.922355in}}%
\pgfpathlineto{\pgfqpoint{3.524520in}{0.959345in}}%
\pgfpathlineto{\pgfqpoint{3.571986in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{3.619453in}{0.944376in}}%
\pgfpathlineto{\pgfqpoint{3.666920in}{0.955617in}}%
\pgfpathlineto{\pgfqpoint{3.714387in}{0.905678in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{0.899525in}}%
\pgfpathlineto{\pgfqpoint{3.809320in}{0.900339in}}%
\pgfpathlineto{\pgfqpoint{3.856787in}{0.923904in}}%
\pgfpathlineto{\pgfqpoint{3.904253in}{0.915253in}}%
\pgfpathlineto{\pgfqpoint{3.951720in}{0.932017in}}%
\pgfpathlineto{\pgfqpoint{3.999187in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{0.983621in}}%
\pgfpathlineto{\pgfqpoint{4.094120in}{0.990273in}}%
\pgfpathlineto{\pgfqpoint{4.141587in}{1.020411in}}%
\pgfpathlineto{\pgfqpoint{4.189054in}{1.065100in}}%
\pgfpathlineto{\pgfqpoint{4.236520in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{4.283987in}{1.085101in}}%
\pgfpathlineto{\pgfqpoint{4.331454in}{1.105932in}}%
\pgfpathlineto{\pgfqpoint{4.378921in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{4.426387in}{1.101414in}}%
\pgfpathlineto{\pgfqpoint{4.473854in}{1.102166in}}%
\pgfpathlineto{\pgfqpoint{4.521321in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.568788in}{1.116636in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{1.089162in}}%
\pgfpathlineto{\pgfqpoint{4.663721in}{1.042782in}}%
\pgfpathlineto{\pgfqpoint{4.711188in}{1.010941in}}%
\pgfpathlineto{\pgfqpoint{4.758654in}{0.999263in}}%
\pgfpathlineto{\pgfqpoint{4.806121in}{0.951773in}}%
\pgfpathlineto{\pgfqpoint{4.853588in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{4.901055in}{0.863070in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{0.854259in}}%
\pgfpathlineto{\pgfqpoint{4.995988in}{0.803522in}}%
\pgfpathlineto{\pgfqpoint{5.043455in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{5.090922in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{5.138388in}{0.713318in}}%
\pgfpathlineto{\pgfqpoint{5.185855in}{0.654651in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{0.648640in}}%
\pgfpathlineto{\pgfqpoint{5.280788in}{0.644929in}}%
\pgfpathlineto{\pgfqpoint{5.328255in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{5.375722in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{5.423189in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{5.470655in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{5.518122in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{5.565589in}{0.650709in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{0.646445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{0.833518in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{0.928955in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{1.012207in}}%
\pgfpathlineto{\pgfqpoint{3.524520in}{1.076647in}}%
\pgfpathlineto{\pgfqpoint{3.571986in}{1.117143in}}%
\pgfpathlineto{\pgfqpoint{3.619453in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{3.666920in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{3.714387in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.809320in}{1.010786in}}%
\pgfpathlineto{\pgfqpoint{3.856787in}{0.992106in}}%
\pgfpathlineto{\pgfqpoint{3.904253in}{0.999792in}}%
\pgfpathlineto{\pgfqpoint{3.951720in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{3.999187in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.195973in}}%
\pgfpathlineto{\pgfqpoint{4.094120in}{1.298053in}}%
\pgfpathlineto{\pgfqpoint{4.141587in}{1.401574in}}%
\pgfpathlineto{\pgfqpoint{4.189054in}{1.493713in}}%
\pgfpathlineto{\pgfqpoint{4.236520in}{1.565953in}}%
\pgfpathlineto{\pgfqpoint{4.283987in}{1.613590in}}%
\pgfpathlineto{\pgfqpoint{4.331454in}{1.636103in}}%
\pgfpathlineto{\pgfqpoint{4.378921in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{4.426387in}{1.615724in}}%
\pgfpathlineto{\pgfqpoint{4.473854in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{4.521321in}{1.544762in}}%
\pgfpathlineto{\pgfqpoint{4.568788in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{4.663721in}{1.404036in}}%
\pgfpathlineto{\pgfqpoint{4.711188in}{1.350905in}}%
\pgfpathlineto{\pgfqpoint{4.758654in}{1.294787in}}%
\pgfpathlineto{\pgfqpoint{4.806121in}{1.236324in}}%
\pgfpathlineto{\pgfqpoint{4.853588in}{1.178020in}}%
\pgfpathlineto{\pgfqpoint{4.901055in}{1.123093in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{1.075006in}}%
\pgfpathlineto{\pgfqpoint{4.995988in}{1.036654in}}%
\pgfpathlineto{\pgfqpoint{5.043455in}{1.010889in}}%
\pgfpathlineto{\pgfqpoint{5.090922in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{5.138388in}{1.000511in}}%
\pgfpathlineto{\pgfqpoint{5.185855in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{5.280788in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{5.328255in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{5.375722in}{1.110942in}}%
\pgfpathlineto{\pgfqpoint{5.423189in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{5.470655in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{5.518122in}{1.171430in}}%
\pgfpathlineto{\pgfqpoint{5.565589in}{1.186389in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{1.200803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334653in}{0.410972in}}{\pgfqpoint{2.278403in}{1.275530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{0.661497in}}%
\pgfpathlineto{\pgfqpoint{3.429586in}{0.691701in}}%
\pgfpathlineto{\pgfqpoint{3.477053in}{0.721016in}}%
\pgfpathlineto{\pgfqpoint{3.524520in}{0.749025in}}%
\pgfpathlineto{\pgfqpoint{3.571986in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{3.619453in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{3.666920in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{3.714387in}{0.845915in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{3.809320in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{3.856787in}{0.911021in}}%
\pgfpathlineto{\pgfqpoint{3.904253in}{0.934406in}}%
\pgfpathlineto{\pgfqpoint{3.951720in}{0.959414in}}%
\pgfpathlineto{\pgfqpoint{3.999187in}{0.985944in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{4.094120in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{4.141587in}{1.068782in}}%
\pgfpathlineto{\pgfqpoint{4.189054in}{1.094849in}}%
\pgfpathlineto{\pgfqpoint{4.236520in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{4.283987in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{4.331454in}{1.155208in}}%
\pgfpathlineto{\pgfqpoint{4.378921in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{4.426387in}{1.171133in}}%
\pgfpathlineto{\pgfqpoint{4.473854in}{1.169442in}}%
\pgfpathlineto{\pgfqpoint{4.521321in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{4.568788in}{1.142463in}}%
\pgfpathlineto{\pgfqpoint{4.616254in}{1.114921in}}%
\pgfpathlineto{\pgfqpoint{4.663721in}{1.077560in}}%
\pgfpathlineto{\pgfqpoint{4.711188in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{4.758654in}{0.979089in}}%
\pgfpathlineto{\pgfqpoint{4.806121in}{0.923641in}}%
\pgfpathlineto{\pgfqpoint{4.853588in}{0.869565in}}%
\pgfpathlineto{\pgfqpoint{4.901055in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.995988in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{5.043455in}{0.761539in}}%
\pgfpathlineto{\pgfqpoint{5.090922in}{0.775505in}}%
\pgfpathlineto{\pgfqpoint{5.138388in}{0.805112in}}%
\pgfpathlineto{\pgfqpoint{5.185855in}{0.846024in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{0.893694in}}%
\pgfpathlineto{\pgfqpoint{5.280788in}{0.943365in}}%
\pgfpathlineto{\pgfqpoint{5.328255in}{0.990062in}}%
\pgfpathlineto{\pgfqpoint{5.375722in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.423189in}{1.063623in}}%
\pgfpathlineto{\pgfqpoint{5.470655in}{1.089509in}}%
\pgfpathlineto{\pgfqpoint{5.518122in}{1.109435in}}%
\pgfpathlineto{\pgfqpoint{5.565589in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{1.139883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.334653in}{1.686502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613055in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{1.686502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334653in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{5.613055in}{1.686502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107917in, y=0.473125in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spectral reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770069in}{0.314236in}}%
\pgfpathlineto{\pgfqpoint{6.815208in}{0.314236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.842986in}{0.314236in}}{\pgfqpoint{6.842986in}{0.342014in}}%
\pgfpathlineto{\pgfqpoint{6.842986in}{1.658124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.842986in}{1.685902in}}{\pgfqpoint{6.815208in}{1.685902in}}%
\pgfpathlineto{\pgfqpoint{5.770069in}{1.685902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.742292in}{1.685902in}}{\pgfqpoint{5.742292in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{5.742292in}{0.342014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.742292in}{0.314236in}}{\pgfqpoint{5.770069in}{0.314236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797847in}{1.581735in}}%
\pgfpathlineto{\pgfqpoint{6.075625in}{1.581735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117292in,y=1.533124in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.797847in}{1.353402in}}%
\pgfpathlineto{\pgfqpoint{6.075625in}{1.353402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117292in,y=1.304791in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSW\cite{murakami-color-2008}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.797847in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{6.075625in}{1.124236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117292in,y=1.075625in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PreBM3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.797847in}{0.902847in}}%
\pgfpathlineto{\pgfqpoint{6.075625in}{0.902847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117292in,y=0.854236in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PostBM3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.797847in}{0.674514in}}%
\pgfpathlineto{\pgfqpoint{6.075625in}{0.674514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117292in,y=0.625903in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SPRE\cite{sippel-structure-preserving-2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.797847in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{6.075625in}{0.445347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117292in,y=0.396736in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CSR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/filters.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.129743in}{1.773866in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.129743in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.129743in}{1.773866in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.773866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466667in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944587in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944587in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475610in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475610in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006633in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006633in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537656in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537656in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015576in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015576in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741121in,y=0.134861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hyperspectral channel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.362778in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.891557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.843363in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{1.372143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=1.323949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136389in,y=0.901169in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spectral sensitivity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.372143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466667in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 440}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944587in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944587in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 530}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475610in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475610in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 630}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006633in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006633in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 730}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537656in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537656in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 830}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015576in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015576in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 920}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741121in,y=1.667477in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength in nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

